How Much Prompt Is Enough? A Blackbox Minimization of Few-Shots in LLMs

Prompts are the primary mechanism for directing the behavior of large language models (LLMs). Yet the internal structure and causal hierarchy of prompts remain poorly understood: which parts are causally necessary and which are redundant is an open question. This opacity can have severe consequences. Subtle prompt variations can silently shift model outputs in critical software systems, and engineers lack techniques to reason about prompt reliability. We present \framework, a blackbox prompt-minimization framework that reduces few-shot prompts to their necessary minimal subset. We use a case study to apply \framework to a few-shot learning system and demonstrate the insights that this framework can provide. Our experiments show that few-shot exemplars can be reduced by a mean of 65.3\%~$\pm$~15.8\% in character count while fully preserving propositional output fidelity. The models preferentially retain logical identifiers and constraint declarations while discarding natural language prose and cross-prompt relational annotations. Our analysis also shows that some models are universal encoders, able to produce highly legible yet minimized prompts, while others are universal decoders, able to interpret minimized prompts from most other models. By identifying which components are indispensable, \framework provides a principled basis for prompt compression and structural analysis of few-shot exemplars.

==> fig/workflow.tex <==
\begin{tikzpicture}[
    >=Stealth,
    thick,
    rounded corners=4pt,
    rnd/.style={rectangle, rounded corners=5pt, draw,
                minimum width=3cm, minimum height=0.9cm,
                align=center, font=\small},
    stad/.style={rectangle, rounded corners=0.4cm, draw,
                minimum width=3cm, minimum height=0.8cm,
                align=center, font=\small},
    box/.style={rectangle, draw,
                minimum width=3cm, minimum height=0.9cm,
                align=center, font=\small},
    dec/.style={diamond, draw, aspect=1.8,
                align=center, font=\small, inner sep=2pt},
]
\node[dec]  (check)  at ( 0,    1.0) {Same\\Propositions?};
\node[box]  (reject) at ( 4.5,  2.0) {Reject Reduction\\(PASS)};
\node[box]  (accept) at ( 4.5,  0.0) {Accept Reduction\\(FAIL)};
\node[stad] (start)  at ( 4.5, -2.0) {Start: Full Prompt\\($C^{\text{full}}$)};
\node[rnd]  (dd)     at ( 9,    0)   {DD Module\\[3pt]$C' = C^{\text{full}} - i$};
\node[rnd]  (oracle) at (13,    2.0) {LLM Oracle\\Evaluate Candidate $C'$};
\node[stad] (stop)   at (13,    0)   {Stop: Minimal\\Correct Prompt};

% Bus coordinate: just right of box east (x=6.0), left of dd.west (x=7.5)
\coordinate (bus) at (7.0, 0);

% check → reject/accept
\draw[->, green!60!black]
    ([yshift=0.2cm]check.east) -- node[above, font=\small\itshape] {No} ++(0.5,0) |- (reject.west);
\draw[->, red!60!black]
    ([yshift=-0.2cm]check.east) -- node[below, font=\small\itshape] {Yes} ++(0.5,0) |- (accept.west);

% reject, accept, start → bus → dd.west (staggered entry)
\draw[->] (reject.east) -- (reject.east -| bus) -- ([yshift= 0.25cm]bus) -- ([yshift= 0.25cm]dd.west);
\draw[->] (accept.east) --                                                    (dd.west);
\draw[->] (start.east)  -- (start.east  -| bus) -- ([yshift=-0.25cm]bus) -- ([yshift=-0.25cm]dd.west);

% dd → oracle and stop
\draw[->] (dd.north) |-  (oracle.west);
\draw[->] (dd.east)  --  (stop.west);

% oracle → check (long arc over the top)
\draw[->] (oracle.north) -- ++(0,0.6) -| (check.north);

\end{tikzpicture}


==> img/InfoDen.tex <==
\providecommand{\IDwidth}{0.78\columnwidth}
\providecommand{\IDheight}{0.50\columnwidth}
\begin{tikzpicture}
\definecolor{colorA}{RGB}{100,140,190}   % T=0.0 — steel blue
\definecolor{colorB}{RGB}{220,150,60}    % T=0.5 — amber
\definecolor{darktext}{RGB}{43,43,43}

\begin{axis}[
    width=\IDwidth,
    height=\IDheight,
    scale only axis,
    ybar,
    bar width=5pt,
    ymin=0, ymax=165,
    ytick={0,20,40,60,80,100,120,140,160},
    ylabel={\textbf{Example Length (Tokens)}},
    ylabel style={text=colorA, font=\scriptsize},
    y tick label style={text=colorA, font=\scriptsize},
    xlabel={\textbf{Source Model}},
    xlabel style={text=darktext, font=\scriptsize},
    x tick label style={
        text=darktext,
        font=\scriptsize,
        rotate=35,
        anchor=north east,
        inner sep=1pt,
        xshift=2pt
    },
    symbolic x coords={llama_3.3_70b,qwen_72b,qwen_32b,gemma_2_9b_it,llama_3.1_8b,mistral_24b},
    xtick=data,
    enlarge x limits=0.12,
    title={\textbf{Information Density vs. Cross-Model Robustness}},
    title style={text=darktext, font=\footnotesize, yshift=1ex},
    axis line style={thick},
    tick style={thick, black},
    ytick pos=left,
    xtick pos=bottom,
    ytick align=outside,
    xtick align=outside,
    legend style={
        at={(0.5,-0.48)},
        anchor=north,
        legend columns=2,
        font=\scriptsize,
        draw=none,
        fill=none,
        column sep=1.5em,
    },
    legend image code/.code={
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.3cm,0.15cm);
        \node[mark size=0pt, #1] at (0.0cm,0.00cm) {\pgfuseplotmark{*}};
    },
]

% T=0.0 bars
\addplot[
    fill=colorA,
    draw=none,
    bar shift=-3pt,
] coordinates {
    (llama_3.3_70b,29)
    (qwen_72b,49)
    (qwen_32b,63)
    (gemma_2_9b_it,90)
    (llama_3.1_8b,114)
    (mistral_24b,154)
};
\addlegendentry{\textcolor{colorA}{$T{=}0.0$}}

% T=0.5 bars
\addplot[
    fill=colorB,
    draw=none,
    bar shift=3pt,
] coordinates {
    (llama_3.3_70b,38)
    (qwen_72b,48)
    (qwen_32b,97)
    (gemma_2_9b_it,68)
    (llama_3.1_8b,109)
    (mistral_24b,93)
};
\addlegendentry{\textcolor{colorB}{$T{=}0.5$}}

\end{axis}

\begin{axis}[
    width=\IDwidth,
    height=\IDheight,
    scale only axis,
    ymin=0, ymax=132,
    ytick={0,20,40,60,80,100,120},
    ylabel={\textbf{Universal Transfer Accuracy (\%)}},
    ylabel style={text=darktext, font=\scriptsize},
    y tick label style={text=darktext, font=\scriptsize},
    symbolic x coords={llama_3.3_70b,qwen_72b,qwen_32b,gemma_2_9b_it,llama_3.1_8b,mistral_24b},
    xtick=data,
    enlarge x limits=0.12,
    axis x line=none,
    axis y line*=right,
    axis line style={thick},
    tick style={thick, black},
    ytick align=outside,
]

% 100% threshold line
\addplot[
    color=black,
    dotted,
    line width=1.0pt,
    forget plot,
    mark=none
] coordinates {
    (llama_3.3_70b,100)
    (mistral_24b,100)
};

% T=0.0 transfer line — matches colorA
\addplot[
    color=colorA,
    dashed,
    line width=1.5pt,
    mark=*,
    mark options={solid, scale=1.5, fill=colorA},
    forget plot,
] coordinates {
    (llama_3.3_70b,43.1)
    (qwen_72b,49.4)
    (qwen_32b,0)
    (gemma_2_9b_it,97.9)
    (llama_3.1_8b,65.7)
    (mistral_24b,89.8)
};

% T=0.5 transfer line — matches colorB
\addplot[
    color=colorB,
    dashed,
    line width=1.5pt,
    mark=square*,
    mark options={solid, scale=1.5, fill=colorB},
    forget plot,
] coordinates {
    (llama_3.3_70b,62.7)
    (qwen_72b,53.5)
    (qwen_32b,93.4)
    (gemma_2_9b_it,56.3)
    (llama_3.1_8b,95.3)
    (mistral_24b,59.1)
};

\end{axis}
\end{tikzpicture}

==> img/crossModelHeatmap.tex <==
\newcommand{\unknown}{?.?}
% Generated by bin/make_cross_model_heatmap.py --- do not edit.
\begin{tikzpicture}[
    every node/.style={font=\scriptsize},
    cell/.style={draw=black!40, line width=0.3pt, minimum width=1.05cm, minimum height=0.75cm, inner sep=0pt, outer sep=0pt, anchor=center},
  ]
  \definecolor{cmA}{RGB}{255,255,217}
  \definecolor{cmB}{RGB}{199,233,180}
  \definecolor{cmC}{RGB}{127,205,187}
  \definecolor{cmD}{RGB}{65,182,196}
  \definecolor{cmE}{RGB}{44,127,184}
  \definecolor{cmF}{RGB}{37,52,148}
  \node[anchor=center, inner sep=1pt] at (0.000,0.750) {\textcolor{red}{90}};
  \node[anchor=center, inner sep=1pt] at (1.050,0.750) {\textcolor{red}{113}};
  \node[anchor=center, inner sep=1pt] at (2.100,0.750) {\textcolor{red}{29}};
  \node[anchor=center, inner sep=1pt] at (3.150,0.750) {\textcolor{red}{153}};
  \node[anchor=center, inner sep=1pt] at (4.200,0.750) {\textcolor{red}{62}};
  \node[anchor=center, inner sep=1pt] at (5.250,0.750) {\textcolor{red}{48}};
  \node[anchor=east, inner sep=1pt] at (-0.575,0.750) {\textcolor{red}{Remaining tokens (out of 266)}};
  
  % Row 1
  \node[cell, fill=cmE!0!cmF] at (0.000,0.000) {\textcolor{white}{100.0}};
  \node[cell, fill=cmE!35!cmF] at (1.050,0.000) {\textcolor{white}{92.9}};
  \node[cell, fill=cmB!12!cmC] at (2.100,0.000) {\textcolor{black}{37.7}};
  \node[cell, fill=cmE!0!cmF] at (3.150,0.000) {\textcolor{white}{100.0}};
  \node[cell, fill=white] at (4.200,0.000) {\textcolor{black!55}{0.0}};
  \node[cell, fill=cmC!68!cmD] at (5.250,0.000) {\textcolor{white}{46.4}};
  
  % Row 2
  \node[cell, fill=cmE!82!cmF] at (0.000,-0.750) {\textcolor{white}{83.7}};
  \node[cell, fill=cmE!0!cmF] at (1.050,-0.750) {\textcolor{white}{100.0}};
  \node[cell, fill=white] at (2.100,-0.750) {\textcolor{black!55}{0.0}};
  \node[cell, fill=cmC!50!cmD] at (3.150,-0.750) {\textcolor{white}{50.0}};
  \node[cell, fill=white] at (4.200,-0.750) {\textcolor{black!55}{0.0}};
  \node[cell, fill=cmB!75!cmC] at (5.250,-0.750) {\textcolor{black}{25.0}};
  
  % Row 3
  \node[cell, fill=cmE!0!cmF] at (0.000,-1.500) {\textcolor{white}{100.0}};
  \node[cell, fill=white] at (1.050,-1.500) {\textcolor{black!55}{0.0}};
  \node[cell, fill=cmE!0!cmF] at (2.100,-1.500) {\textcolor{white}{100.0}};
  \node[cell, fill=cmE!31!cmF] at (3.150,-1.500) {\textcolor{white}{93.8}};
  \node[cell, fill=white] at (4.200,-1.500) {\textcolor{black!55}{0.0}};
  \node[cell, fill=white] at (5.250,-1.500) {\textcolor{black!55}{0.0}};
  
  % Row 4
  \node[cell, fill=cmE!0!cmF] at (0.000,-2.250) {\textcolor{white}{100.0}};
  \node[cell, fill=cmE!35!cmF] at (1.050,-2.250) {\textcolor{white}{92.9}};
  \node[cell, fill=cmC!61!cmD] at (2.100,-2.250) {\textcolor{black}{47.9}};
  \node[cell, fill=cmD!13!cmE] at (3.150,-2.250) {\textcolor{white}{77.5}};
  \node[cell, fill=white] at (4.200,-2.250) {\textcolor{black!55}{0.0}};
  \node[cell, fill=cmE!79!cmF] at (5.250,-2.250) {\textcolor{white}{84.3}};
  
  % Row 5
  \node[cell, fill=cmE!0!cmF] at (0.000,-3.000) {\textcolor{white}{100.0}};
  \node[cell, fill=cmC!86!cmD] at (1.050,-3.000) {\textcolor{black}{42.9}};
  \node[cell, fill=cmB!4!cmC] at (2.100,-3.000) {\textcolor{black}{39.3}};
  \node[cell, fill=cmE!0!cmF] at (3.150,-3.000) {\textcolor{white}{100.0}};
  \node[cell, fill=cmE!0!cmF] at (4.200,-3.000) {\textcolor{white}{100.0}};
  \node[cell, fill=cmE!44!cmF] at (5.250,-3.000) {\textcolor{white}{91.3}};
  
  % Row 6
  \node[cell, fill=cmE!0!cmF] at (0.000,-3.750) {\textcolor{white}{100.0}};
  \node[cell, fill=cmE!0!cmF] at (1.050,-3.750) {\textcolor{white}{100.0}};
  \node[cell, fill=cmE!46!cmF] at (2.100,-3.750) {\textcolor{white}{90.8}};
  \node[cell, fill=cmE!0!cmF] at (3.150,-3.750) {\textcolor{white}{100.0}};
  \node[cell, fill=white] at (4.200,-3.750) {\textcolor{black!55}{0.0}};
  \node[cell, fill=cmE!46!cmF] at (5.250,-3.750) {\textcolor{white}{90.8}};
  
  % Labels
  \node[anchor=north east, rotate=35, inner sep=1pt] at (0.000,-4.175) {\Gemma{}};
  \node[anchor=north east, rotate=35, inner sep=1pt] at (1.050,-4.175) {\LlamaSmall{}};
  \node[anchor=north east, rotate=35, inner sep=1pt] at (2.100,-4.175) {\LlamaLarge{}};
  \node[anchor=north east, rotate=35, inner sep=1pt] at (3.150,-4.175) {\Mistral{}};
  \node[anchor=north east, rotate=35, inner sep=1pt] at (4.200,-4.175) {\QwenMid{}};
  \node[anchor=north east, rotate=35, inner sep=1pt] at (5.250,-4.175) {\QwenLarge{}};
  \node[anchor=east, inner sep=1pt] at (-0.575,0.000) {\Gemma{}};
  \node[anchor=east, inner sep=1pt] at (-0.575,-0.750) {\LlamaSmall{}};
  \node[anchor=east, inner sep=1pt] at (-0.575,-1.500) {\LlamaLarge{}};
  \node[anchor=east, inner sep=1pt] at (-0.575,-2.250) {\Mistral{}};
  \node[anchor=east, inner sep=1pt] at (-0.575,-3.000) {\QwenMid{}};
  \node[anchor=east, inner sep=1pt] at (-0.575,-3.750) {\QwenLarge{}};
  \node[anchor=north, font=\bfseries] at (2.625,-6.125) {};
  \node[anchor=south, font=\bfseries, rotate=90] at (-2.725,-1.875) {Execution Model};
        \begin{comment}

  % Color Legend (Updated to 0-100 scale, segments of 20)
  \fill[cmA!95!cmB] (6.375,-4.125) rectangle (6.725,-4.031);
  \fill[cmA!85!cmB] (6.375,-4.031) rectangle (6.725,-3.938);
  \fill[cmA!75!cmB] (6.375,-3.938) rectangle (6.725,-3.844);
  \fill[cmA!65!cmB] (6.375,-3.844) rectangle (6.725,-3.750);
  \fill[cmA!55!cmB] (6.375,-3.750) rectangle (6.725,-3.656);
  \fill[cmA!45!cmB] (6.375,-3.656) rectangle (6.725,-3.562);
  \fill[cmA!35!cmB] (6.375,-3.562) rectangle (6.725,-3.469);
  \fill[cmA!25!cmB] (6.375,-3.469) rectangle (6.725,-3.375);
  \fill[cmA!15!cmB] (6.375,-3.375) rectangle (6.725,-3.281);
  \fill[cmA!5!cmB]  (6.375,-3.281) rectangle (6.725,-3.188);

  \fill[cmB!95!cmC] (6.375,-3.188) rectangle (6.725,-3.094);
  \fill[cmB!85!cmC] (6.375,-3.094) rectangle (6.725,-3.000);
  \fill[cmB!75!cmC] (6.375,-3.000) rectangle (6.725,-2.906);
  \fill[cmB!65!cmC] (6.375,-2.906) rectangle (6.725,-2.812);
  \fill[cmB!55!cmC] (6.375,-2.812) rectangle (6.725,-2.719);
  \fill[cmB!45!cmC] (6.375,-2.719) rectangle (6.725,-2.625);
  \fill[cmB!35!cmC] (6.375,-2.625) rectangle (6.725,-2.531);
  \fill[cmB!25!cmC] (6.375,-2.531) rectangle (6.725,-2.438);
  \fill[cmB!15!cmC] (6.375,-2.438) rectangle (6.725,-2.344);
  \fill[cmB!5!cmC]  (6.375,-2.344) rectangle (6.725,-2.250);
  
  \fill[cmC!95!cmD] (6.375,-2.250) rectangle (6.725,-2.156);
  \fill[cmC!85!cmD] (6.375,-2.156) rectangle (6.725,-2.062);
  \fill[cmC!75!cmD] (6.375,-2.062) rectangle (6.725,-1.969);
  \fill[cmC!65!cmD] (6.375,-1.969) rectangle (6.725,-1.875);
  \fill[cmC!55!cmD] (6.375,-1.875) rectangle (6.725,-1.781);
  \fill[cmC!45!cmD] (6.375,-1.781) rectangle (6.725,-1.688);
  \fill[cmC!35!cmD] (6.375,-1.688) rectangle (6.725,-1.594);
  \fill[cmC!25!cmD] (6.375,-1.594) rectangle (6.725,-1.500);
  \fill[cmC!15!cmD] (6.375,-1.500) rectangle (6.725,-1.406);
  \fill[cmC!5!cmD]  (6.375,-1.406) rectangle (6.725,-1.312);
  
  \fill[cmD!95!cmE] (6.375,-1.312) rectangle (6.725,-1.219);
  \fill[cmD!85!cmE] (6.375,-1.219) rectangle (6.725,-1.125);
  \fill[cmD!75!cmE] (6.375,-1.125) rectangle (6.725,-1.031);
  \fill[cmD!65!cmE] (6.375,-1.031) rectangle (6.725,-0.938);
  \fill[cmD!55!cmE] (6.375,-0.938) rectangle (6.725,-0.844);
  \fill[cmD!45!cmE] (6.375,-0.844) rectangle (6.725,-0.750);
  \fill[cmD!35!cmE] (6.375,-0.750) rectangle (6.725,-0.656);
  \fill[cmD!25!cmE] (6.375,-0.656) rectangle (6.725,-0.562);
  \fill[cmD!15!cmE] (6.375,-0.562) rectangle (6.725,-0.469);
  \fill[cmD!5!cmE]  (6.375,-0.469) rectangle (6.725,-0.375);

  \fill[cmE!95!cmF] (6.375,-0.375) rectangle (6.725,-0.281);
  \fill[cmE!85!cmF] (6.375,-0.281) rectangle (6.725,-0.188);
  \fill[cmE!75!cmF] (6.375,-0.188) rectangle (6.725,-0.094);
  \fill[cmE!65!cmF] (6.375,-0.094) rectangle (6.725,0.000);
  \fill[cmE!55!cmF] (6.375,0.000)  rectangle (6.725,0.094);
  \fill[cmE!45!cmF] (6.375,0.094)  rectangle (6.725,0.188);
  \fill[cmE!35!cmF] (6.375,0.188)  rectangle (6.725,0.281);
  \fill[cmE!25!cmF] (6.375,0.281)  rectangle (6.725,0.375);
  \fill[cmE!15!cmF] (6.375,0.375)  rectangle (6.725,0.469); % Adjusted to fit the top nicely
  \fill[cmE!5!cmF]  (6.375,0.469)  rectangle (6.725,0.563);
      
  \draw[black!50, line width=0.3pt] (6.375,-4.125) rectangle (6.725,0.563);
  \node[anchor=west, inner sep=1pt] at (6.775,-4.125) {0};
  \node[anchor=west, inner sep=1pt] at (6.775,-3.188) {20};
  \node[anchor=west, inner sep=1pt] at (6.775,-2.250) {40};
  \node[anchor=west, inner sep=1pt] at (6.775,-1.312) {60};
  \node[anchor=west, inner sep=1pt] at (6.775,-0.375) {80};
  \node[anchor=west, inner sep=1pt] at (6.775,0.563)  {100};
    \end{comment}

\end{tikzpicture}

==> img/crossModelsHeatmapT0.5.tex <==
\newcommand{\unknown}{?.?}
% Generated heatmap for Cross-Model Transfer Success Rate (T=0.5)
\begin{tikzpicture}[
    every node/.style={font=\scriptsize},
    cell/.style={draw=black!40, line width=0.3pt, minimum width=1.05cm, minimum height=0.75cm, inner sep=0pt, outer sep=0pt, anchor=center},
  ]
  \definecolor{cmA}{RGB}{255,255,217}
  \definecolor{cmB}{RGB}{199,233,180}
  \definecolor{cmC}{RGB}{127,205,187}
  \definecolor{cmD}{RGB}{65,182,196}
  \definecolor{cmE}{RGB}{44,127,184}
  \definecolor{cmF}{RGB}{37,52,148}
  
  % Token lengths header
  \node[anchor=center, inner sep=1pt] at (0.000,0.750) {\textcolor{red}{68}};
  \node[anchor=center, inner sep=1pt] at (1.050,0.750) {\textcolor{red}{109}};
  \node[anchor=center, inner sep=1pt] at (2.100,0.750) {\textcolor{red}{38}};
  \node[anchor=center, inner sep=1pt] at (3.150,0.750) {\textcolor{red}{93}};
  \node[anchor=center, inner sep=1pt] at (4.200,0.750) {\textcolor{red}{97}};
  \node[anchor=center, inner sep=1pt] at (5.250,0.750) {\textcolor{red}{48}};
  \node[anchor=east, inner sep=1pt] at (-0.575,0.750) {\textcolor{red}{}};
  
  % Row 1: gemma_2_9b_it
  \node[cell, fill=cmE!0!cmF] at (0.000,0.000) {\textcolor{white}{100.0}};
  \node[cell, fill=cmE!35!cmF] at (1.050,0.000) {\textcolor{white}{92.9}};
  \node[cell, fill=cmA!82!cmB] at (2.100,0.000) {\textcolor{black}{3.6}};
  \node[cell, fill=cmE!35!cmF] at (3.150,0.000) {\textcolor{white}{92.9}};
  \node[cell, fill=cmE!0!cmF] at (4.200,0.000) {\textcolor{white}{100.0}};
  \node[cell, fill=cmC!85!cmD] at (5.250,0.000) {\textcolor{black}{42.9}};
  
  % Row 2: llama_3.1_8b
  \node[cell, fill=cmB!96!cmC] at (0.000,-0.750) {\textcolor{black}{20.8}};
  \node[cell, fill=cmE!18!cmF] at (1.050,-0.750) {\textcolor{white}{96.4}};
  \node[cell, fill=cmC!50!cmD] at (2.100,-0.750) {\textcolor{white}{50.0}};
  \node[cell, fill=cmA!8!cmB] at (3.150,-0.750) {\textcolor{black}{18.4}};
  \node[cell, fill=cmE!18!cmF] at (4.200,-0.750) {\textcolor{white}{96.4}};
  \node[cell, fill=white] at (5.250,-0.750) {\textcolor{black!55}{0.0}};
  
  % Row 3: llama_3.3_70b
  \node[cell, fill=white] at (0.000,-1.500) {\textcolor{black!55}{0.0}};
  \node[cell, fill=cmE!0!cmF] at (1.050,-1.500) {\textcolor{white}{100.0}};
  \node[cell, fill=cmE!25!cmF] at (2.100,-1.500) {\textcolor{white}{95.0}};
  \node[cell, fill=cmD!0!cmE] at (3.150,-1.500) {\textcolor{white}{80.0}};
  \node[cell, fill=cmE!0!cmF] at (4.200,-1.500) {\textcolor{white}{100.0}};
  \node[cell, fill=cmC!29!cmD] at (5.250,-1.500) {\textcolor{white}{54.2}};
  
  % Row 4: mistral_small_24b
  \node[cell, fill=cmE!35!cmF] at (0.000,-2.250) {\textcolor{white}{92.9}};
  \node[cell, fill=cmE!81!cmF] at (1.050,-2.250) {\textcolor{white}{83.7}};
  \node[cell, fill=cmE!35!cmF] at (2.100,-2.250) {\textcolor{white}{92.9}};
  \node[cell, fill=cmE!0!cmF] at (3.150,-2.250) {\textcolor{white}{100.0}};
  \node[cell, fill=cmD!48!cmE] at (4.200,-2.250) {\textcolor{white}{70.4}};
  \node[cell, fill=cmD!48!cmE] at (5.250,-2.250) {\textcolor{white}{70.4}};
  
  % Row 5: qwen_32b
  \node[cell, fill=cmE!35!cmF] at (0.000,-3.000) {\textcolor{white}{92.9}};
  \node[cell, fill=cmE!0!cmF] at (1.050,-3.000) {\textcolor{white}{100.0}};
  \node[cell, fill=cmD!23!cmE] at (2.100,-3.000) {\textcolor{white}{75.3}};
  \node[cell, fill=cmC!70!cmD] at (3.150,-3.000) {\textcolor{black}{46.0}};
  \node[cell, fill=cmE!40!cmF] at (4.200,-3.000) {\textcolor{white}{91.9}};
  \node[cell, fill=cmE!0!cmF] at (5.250,-3.000) {\textcolor{white}{100.0}};
  
  % Row 6: qwen_72b
  \node[cell, fill=cmD!25!cmE] at (0.000,-3.750) {\textcolor{white}{75.0}};
  \node[cell, fill=cmE!0!cmF] at (1.050,-3.750) {\textcolor{white}{100.0}};
  \node[cell, fill=cmE!41!cmF] at (2.100,-3.750) {\textcolor{white}{91.7}};
  \node[cell, fill=cmC!8!cmD] at (3.150,-3.750) {\textcolor{white}{58.3}};
  \node[cell, fill=cmE!0!cmF] at (4.200,-3.750) {\textcolor{white}{100.0}};
  \node[cell, fill=cmE!0!cmF] at (5.250,-3.750) {\textcolor{white}{100.0}};
  
  % Bottom Labels (Source Model)
  \node[anchor=north east, rotate=35, inner sep=1pt] at (0.000,-4.175) {\Gemma{}};
  \node[anchor=north east, rotate=35, inner sep=1pt] at (1.050,-4.175) {\LlamaSmall{}};
  \node[anchor=north east, rotate=35, inner sep=1pt] at (2.100,-4.175) {\LlamaLarge{}};
  \node[anchor=north east, rotate=35, inner sep=1pt] at (3.150,-4.175) {\Mistral{}};
  \node[anchor=north east, rotate=35, inner sep=1pt] at (4.200,-4.175) {\QwenMid{}};
  \node[anchor=north east, rotate=35, inner sep=1pt] at (5.250,-4.175) {\QwenLarge{}};
  
  % Side Labels (Exec Model)
  \node[anchor=east, inner sep=1pt] at (-0.575,0.000) {};
  \node[anchor=east, inner sep=1pt] at (-0.575,-0.750) {};
  \node[anchor=east, inner sep=1pt] at (-0.575,-1.500) {};
  \node[anchor=east, inner sep=1pt] at (-0.575,-2.250) {};
  \node[anchor=east, inner sep=1pt] at (-0.575,-3.000) {};
  \node[anchor=east, inner sep=1pt] at (-0.575,-3.750) {};
  
  % Axis Titles
  \node[anchor=north, font=\small\bfseries] at (2.625,-6.125) {};
  \node[anchor=south, font=\small\bfseries, rotate=90] at (-2.725,-1.875) {};
  
  % Title for the heatmap (optional, you can remove or adjust this)
  \node[anchor=center, font=\small\bfseries] at (2.625, 1.35) {};
  
  % Color Legend (0-100 scale, segments of 20)
  \fill[cmA!95!cmB] (6.375,-4.125) rectangle (6.725,-4.031);
  \fill[cmA!85!cmB] (6.375,-4.031) rectangle (6.725,-3.938);
  \fill[cmA!75!cmB] (6.375,-3.938) rectangle (6.725,-3.844);
  \fill[cmA!65!cmB] (6.375,-3.844) rectangle (6.725,-3.750);
  \fill[cmA!55!cmB] (6.375,-3.750) rectangle (6.725,-3.656);
  \fill[cmA!45!cmB] (6.375,-3.656) rectangle (6.725,-3.562);
  \fill[cmA!35!cmB] (6.375,-3.562) rectangle (6.725,-3.469);
  \fill[cmA!25!cmB] (6.375,-3.469) rectangle (6.725,-3.375);
  \fill[cmA!15!cmB] (6.375,-3.375) rectangle (6.725,-3.281);
  \fill[cmA!5!cmB]  (6.375,-3.281) rectangle (6.725,-3.188);
  
  \fill[cmB!95!cmC] (6.375,-3.188) rectangle (6.725,-3.094);
  \fill[cmB!85!cmC] (6.375,-3.094) rectangle (6.725,-3.000);
  \fill[cmB!75!cmC] (6.375,-3.000) rectangle (6.725,-2.906);
  \fill[cmB!65!cmC] (6.375,-2.906) rectangle (6.725,-2.812);
  \fill[cmB!55!cmC] (6.375,-2.812) rectangle (6.725,-2.719);
  \fill[cmB!45!cmC] (6.375,-2.719) rectangle (6.725,-2.625);
  \fill[cmB!35!cmC] (6.375,-2.625) rectangle (6.725,-2.531);
  \fill[cmB!25!cmC] (6.375,-2.531) rectangle (6.725,-2.438);
  \fill[cmB!15!cmC] (6.375,-2.438) rectangle (6.725,-2.344);
  \fill[cmB!5!cmC]  (6.375,-2.344) rectangle (6.725,-2.250);
  
  \fill[cmC!95!cmD] (6.375,-2.250) rectangle (6.725,-2.156);
  \fill[cmC!85!cmD] (6.375,-2.156) rectangle (6.725,-2.062);
  \fill[cmC!75!cmD] (6.375,-2.062) rectangle (6.725,-1.969);
  \fill[cmC!65!cmD] (6.375,-1.969) rectangle (6.725,-1.875);
  \fill[cmC!55!cmD] (6.375,-1.875) rectangle (6.725,-1.781);
  \fill[cmC!45!cmD] (6.375,-1.781) rectangle (6.725,-1.688);
  \fill[cmC!35!cmD] (6.375,-1.688) rectangle (6.725,-1.594);
  \fill[cmC!25!cmD] (6.375,-1.594) rectangle (6.725,-1.500);
  \fill[cmC!15!cmD] (6.375,-1.500) rectangle (6.725,-1.406);
  \fill[cmC!5!cmD]  (6.375,-1.406) rectangle (6.725,-1.312);
  
  \fill[cmD!95!cmE] (6.375,-1.312) rectangle (6.725,-1.219);
  \fill[cmD!85!cmE] (6.375,-1.219) rectangle (6.725,-1.125);
  \fill[cmD!75!cmE] (6.375,-1.125) rectangle (6.725,-1.031);
  \fill[cmD!65!cmE] (6.375,-1.031) rectangle (6.725,-0.938);
  \fill[cmD!55!cmE] (6.375,-0.938) rectangle (6.725,-0.844);
  \fill[cmD!45!cmE] (6.375,-0.844) rectangle (6.725,-0.750);
  \fill[cmD!35!cmE] (6.375,-0.750) rectangle (6.725,-0.656);
  \fill[cmD!25!cmE] (6.375,-0.656) rectangle (6.725,-0.562);
  \fill[cmD!15!cmE] (6.375,-0.562) rectangle (6.725,-0.469);
  \fill[cmD!5!cmE]  (6.375,-0.469) rectangle (6.725,-0.375);
  
  \fill[cmE!95!cmF] (6.375,-0.375) rectangle (6.725,-0.281);
  \fill[cmE!85!cmF] (6.375,-0.281) rectangle (6.725,-0.188);
  \fill[cmE!75!cmF] (6.375,-0.188) rectangle (6.725,-0.094);
  \fill[cmE!65!cmF] (6.375,-0.094) rectangle (6.725,0.000);
  \fill[cmE!55!cmF] (6.375,0.000)  rectangle (6.725,0.094);
  \fill[cmE!45!cmF] (6.375,0.094)  rectangle (6.725,0.188);
  \fill[cmE!35!cmF] (6.375,0.188)  rectangle (6.725,0.281);
  \fill[cmE!25!cmF] (6.375,0.281)  rectangle (6.725,0.375);
  \fill[cmE!15!cmF] (6.375,0.375)  rectangle (6.725,0.469);
  \fill[cmE!5!cmF]  (6.375,0.469)  rectangle (6.725,0.563);
  
  \draw[black!50, line width=0.3pt] (6.375,-4.125) rectangle (6.725,0.563);
  \node[anchor=west, inner sep=1pt] at (6.775,-4.125) {0};
  \node[anchor=west, inner sep=1pt] at (6.775,-3.188) {20};
  \node[anchor=west, inner sep=1pt] at (6.775,-2.250) {40};
  \node[anchor=west, inner sep=1pt] at (6.775,-1.312) {60};
  \node[anchor=west, inner sep=1pt] at (6.775,-0.375) {80};
  \node[anchor=west, inner sep=1pt] at (6.775,0.563)  {100};
\end{tikzpicture}

==> img/regressionPlot.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.82\columnwidth,
    height=6cm,
    enlarge y limits={abs=0.5cm, upper},
    xlabel={Model size (billions of parameters)},
    ylabel={Characters removed (\%)},
    xmin=0, xmax=82,
    ymin=30, ymax=95,
    xtick={0,10,20,30,40,50,60,70,80},
    ytick={30,40,50,60,70,80,90},
    grid=major,
    grid style={dotted, gray!50},
    legend style={at={(0.5,-0.28)}, anchor=north, font=\scriptsize,
                  draw=gray!60, fill=white, inner sep=3pt,
                  legend columns=2},
    tick label style={font=\scriptsize},
    label style={font=\small},
]

%% Regression line: y = 0.4271x + 50.00
\addplot[thick, black, domain=0:82, samples=2] {0.4271*x + 50.00};
\addlegendentry{Fit ($r{=}0.74$, $R^2{=}0.54$, $p{=}0.006$)}

%% \Gemma{}  (9 B)
\addplot[only marks, mark=*, mark size=2.5pt, color=teal!70!black]
coordinates { (9, 63.5) (9, 72.8) };
\addlegendentry{\Gemma{}}

%% \LlamaSmall{}
\addplot[only marks, mark=triangle*, mark size=2.8pt, color=blue!80!black]
coordinates { (8, 48.3) (8, 55.1) };
\addlegendentry{\LlamaSmall{}}

%% \Mistral{}
\addplot[only marks, mark=diamond*, mark size=2.8pt, color=orange!90!black]
coordinates { (24, 38.4) (24, 49.7) };
\addlegendentry{\Mistral{}}

%% \QwenMid{}
\addplot[only marks, mark=square*, mark size=2.5pt, color=red!80!black]
coordinates { (32, 70.4) (32, 55.7) };
\addlegendentry{\QwenMid{}}

%% \LlamaLarge{}
\addplot[only marks, mark=triangle*, mark size=2.8pt, color=purple!80!black]
coordinates { (70, 87.3) (70, 84.3) };
\addlegendentry{\LlamaLarge{}}

%% \QwenLarge{}
\addplot[only marks, mark=square*, mark size=2.5pt, color=brown!85!black]
coordinates { (72, 79.8) (72, 78.4) };
\addlegendentry{\QwenLarge{}}

\end{axis}
\end{tikzpicture}

